Copy that! Editing Sequences by Copying Spans

Neural sequence-to-sequence models are finding increasing use in editing of documents, for example in correcting a text document or repairing source code. In this paper, we argue that common seq2seq models (with a facility to copy single tokens) are not a natural fit for such tasks, as they have to explicitly copy each unchanged token. We present an extension of seq2seq models capable of copying entire spans of the input to the output in one step, greatly reducing the number of decisions required during inference. This extension means that there are now many ways of generating the same output, which we handle by deriving a new objective for training and a variation of beam search for inference that explicitly handles this problem. In our experiments on a range of editing tasks of natural language and source code, we show that our new model consistently outperforms simpler baselines.

==> figures/copyspanattention.tex <==
\centering
\begin{subfigure}[b]{0.46\textwidth}\centering
        \includegraphics[width=0.85\textwidth]{figures/copyspanviz/copyspan0.pdf}
        \caption{$a_1$: \copySpan{1}{9} has a probability of 42.8\%. The
            model is also predicting \genTok{public} with 0.4\% probability.}
\end{subfigure}
~
\begin{subfigure}[b]{0.46\textwidth}\centering
    \includegraphics[width=0.85\textwidth]{figures/copyspanviz/copyspan8.pdf}
    \caption{$a_2$: \genTok{\code{if}} has probability 59.3\% where as the
        highest span-copying action (\copySpan{9}{10}) has a probability
        of only 0.8\%.}
\end{subfigure}


\begin{subfigure}[b]{0.46\textwidth}\centering
    \includegraphics[width=0.85\textwidth]{figures/copyspanviz/copyspan9.pdf}
    \caption{$a_3$: \genTok{\code{(}} has a probability of 99.9\%. The highest
        span-copying action is the correct \copySpan{4}{5}
        but with negligible probability.}
\end{subfigure}
~
\begin{subfigure}[b]{0.46\textwidth}\centering
    \includegraphics[width=0.85\textwidth]{figures/copyspanviz/copyspan10.pdf}
    \caption{$a_4$: \copySpan{6}{7} has a probability of 69.9\%. The
    model is also (mistakenly) assigning a 24.3\% probability to  \genTok{\code{(}}.}
\end{subfigure}


\begin{subfigure}[b]{0.46\textwidth}\centering
    \includegraphics[width=0.85\textwidth]{figures/copyspanviz/copyspan9.pdf}
    \caption{$a_5$: \genTok{\code{==}} has a probability of 66.0\%. The highest
        span-copying action is \copySpan{7}{8} but with 0.8\% probability.}
\end{subfigure}
~
\begin{subfigure}[b]{0.46\textwidth}\centering
    \includegraphics[width=0.85\textwidth]{figures/copyspanviz/copyspan17.pdf}
    \caption{$a_8$: \copySpan{9}{18} has a probability of 43.7\%. The
    model is also (mistakenly) assigning a 8.3\% probability to  \genTok{\code{else}}.}
\end{subfigure}


==> figures/editexample.tex <==
\newcommand{\ann}[1]{\tikz[overlay,remember picture,baseline=(#1.base)] \node (#1) {\color{white}};}
\newcommand{\bpestart}{{\tiny$^\vartriangleright$}}
\newcommand{\bpeend}{{\tiny$^\vartriangleleft$}~}
\begin{minipage}{0.43\textwidth}
\textbf{Input}

\myhighlight[blue!8,draw=blue]{charles \bpestart dea lt ry \bpeend \bpestart loc ock \bpeend ( september 27 , 1862}\ann{span1} \myhighlight[blue!8,draw=blue]{\;--- may 13 , 1946 ) , was a british  literary scholar }
\myhighlight[yellow!8,draw=yellow]{, who wrote on a wide array of subjects , including}\ann{span3} \myhighlight[yellow!8,draw=yellow]{chess , billiards and \bpestart cro que t \bpeend .}
\end{minipage}
\hfill
\begin{minipage}{0.43\textwidth}
\textbf{Output}

\ann{span2}\myhighlight[blue!8,draw=blue]{charles \bpestart dea lt ry \bpeend \bpestart loc ock \bpeend ( september 27 , 1862} \myhighlight[blue!8,draw=blue]{\;--- may 13 , 1946 ) , was a british literary scholar }
 and translator \myhighlight[yellow!8,draw=yellow]{, who wrote on a wide array of subjects ,} \ann{span4}\myhighlight[yellow!8,draw=yellow]{including chess , billiards and \bpestart cro que t \bpeend .}
\end{minipage}

\begin{tikzpicture}[overlay,remember picture]
    \draw[<-, blue] ($(span1) + (0,0.2)$) -- ($(span2) + (0,-0.2)$)  node [pos=0.5,above] {\scriptsize $a_1$: \copySpan{1}{28}};
    \draw[<-, black!80!yellow] (span3) -- (span4) node [pos=0.5,above] {\scriptsize $a_4$: \copySpan{28}{48}};
\end{tikzpicture}


%  * "Copy Span ['charles', '\bpestart', 'dea', 'lt', 'ry', '\bpeend', '\bpestart', 'loc', 'ock', '\bpeend', '(', 'september', '27', ',', '1862', '--', 'may', '13', ',', '1946', ')', ',', 'was', 'a', 'british', 'literary', 'scholar']",
%   'Generate and', 'Generate translator',
%   "Copy Span [',', 'who', 'wrote', 'on', 'a', 'wide', 'array', 'of', 'subjects', ',', 'including', 'chess', ',', 'billiards', 'and', '\bpestart', 'cro', 'que', 't', '\bpeend', '.']"]


==> figures/repairexample.tex <==
\tikzset{%
highlight/.style={rectangle,fill=green!30,draw,fill opacity=0.25,inner sep=0pt}
}
\newcommand{\tmk}[1]{\tikz[overlay,remember picture,baseline=(#1.base)] \node (#1) {\color{white}I};}
\hspace{0.05\textwidth}
\begin{minipage}{0.45\textwidth}
\textbf{Input}
\begin{lstlisting}[language=Java,basicstyle=\scriptsize\ttfamily]
(*\tmk{cp1Start}*)public boolean equals(Object (*\tmk{cp3Start}*)obj(*\tmk{cp3End}*) ){(*\tmk{cp1End}*)


(*\tmk{cp2Start}~~*) return this.equals(obj);
}(*~~~~~~~~~~~~~~~~~~~~~~~~~~\tmk{cp2End}*)
\end{lstlisting}
\end{minipage}
\hspace{0.10\textwidth}
\begin{minipage}{0.45\textwidth}
\textbf{Output}
\begin{lstlisting}[language=Java,basicstyle=\scriptsize\ttfamily]
(*\tmk{cp1StartTo}*)public boolean equals(Object obj){(*\tmk{cp1EndTo}*)
    if ( (*\tmk{cp3StartTo}*)obj(*\tmk{cp3EndTo}*) == null)
        return false;
(*\tmk{cp2StartTo}~~*)  return this.equals(obj);
}(*~~~~~~~~~~~~~~~~~~~~~~~~~~\tmk{cp2EndTo}*)
\end{lstlisting}
\end{minipage}

\begin{tikzpicture}[overlay,remember picture]
\node[highlight,fit=(cp1Start.north west) (cp1End.south east)] (cp1inp) {};
\node[highlight,fit=(cp1StartTo.north west) (cp1EndTo.south east)] (cp1out) {};
\draw[<-, dashed, black!60!green] (cp1End) -- (cp1StartTo) node [pos=0.5,above] {\scriptsize $a_1$: \copySpan{1}{9}};

\node[highlight,fill=blue!15,fit=(cp3Start.north west) (cp3End.south east)] (cp3inp) {};
\node[highlight,fill=blue!15,fit=(cp3StartTo.north west) (cp3EndTo.south east)] (cp3out) {};
\draw[<-, dashed, blue] (cp3End.south west) to [out=-23, in=169] (cp3StartTo) node {};
\draw[<-, dashed, white] (cp3End) -- (cp3StartTo) node [pos=0.65,below] {\color{blue}\scriptsize $a_4$: \copySpan{6}{7}};

\node[highlight,fill=brown!15,fit=(cp2Start.north west) (cp2End.south east)] (cp2inp) {};
\node[highlight,fill=brown!15,fit=(cp2StartTo.north west) (cp2EndTo.south east)] (cp2out) {};
\draw[<-, dashed, black!60!brown] ($(cp2inp.east) + (0, 0.125)$) -- (cp2StartTo) node [pos=0.5,below] {\scriptsize $a_8$: \copySpan{9}{18}};

\end{tikzpicture}

